PlaySlot: Learning Inverse Latent Dynamics for Controllable Object-Centric Video Prediction and Planning

Predicting future scene representations is a crucial task for enabling robots to understand and interact with the environment. However, most existing methods rely on videos and simulations with precise action annotations, limiting their ability to leverage the large amount of available unlabeled video data. To address this challenge, we propose PlaySlot, an object-centric video prediction model that infers object representations and latent actions from unlabeled video sequences. It then uses these representations to forecast future object states and video frames. PlaySlot allows the generation of multiple possible futures conditioned on latent actions, which can be inferred from video dynamics, provided by a user, or generated by a learned action policy, thus enabling versatile and interpretable world modeling. Our results show that PlaySlot outperforms both stochastic and object-centric baselines for video prediction across different environments. Furthermore, we show that our inferred latent actions can be used to learn robot behaviors sample-efficiently from unlabeled video demonstrations. Videos and code are available on https://play-slot.github.io/PlaySlot/.

==> imgs/action_fig_00.tex <==
 

\begin{figure}[t]
	\resizebox{1.0 \linewidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		\node(fig)[anchor=north west] at (P0) 
		{\includegraphics[height=\linewidth]{./imgs/qual_figs/action_fig_00.png}};
		%
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.1cm, yshift=-1.0cm]fig.north west)
		{{\rotatebox{90}{GT}}};
		%
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-3.45cm, yshift=0.2cm]fig.north)
		{$t=1$};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-2.05cm, yshift=0.2cm]fig.north)
		{{$2$}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.7cm, yshift=0.2cm]fig.north)
		{{$3$}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=0.2cm]fig.north)
		{{$6$}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=2.05cm, yshift=0.2cm]fig.north)
		{{$11$}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=3.4cm, yshift=0.2cm]fig.north)
		{{$16$}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=2.4cm]fig.west)
%		{{\InverseDynamics}};
		{
			\makecell{{Inferred}\\ {Dynamics}}
		};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.85cm, yshift=1.05cm]fig.west)
		{
			\makecell{{Slot}\\ {Masks}}
		};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-0.3cm]fig.west)
		{
			\makecell{{`Go Right'}\\ \footnotesize{Act. 2}}
		};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-1.7cm]fig.west)
		{
			\makecell{{`Go Up'}\\ \footnotesize{Act. 4}}
		};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-3.1cm]fig.west)
		{
			\makecell{{`Go Left'}\\ \footnotesize{Act. 7}}
		};
		%
	\end{tikzpicture}
	}
	\vspace{-0.7cm}
	\caption{
			\Method~predictions given different latent actions, including inferred inverse dynamics and three action prototypes.
			%
			\Method~learns accurate object-centric representations and semantically consistent action prototypes.
		}
	\label{fig: action_figs robot}
	\vspace{-0.5cm}
\end{figure}

==> imgs/beh_button_00.tex <==

\begin{figure}[t!]
	\resizebox{1.0 \linewidth}{!}{
		\begin{tikzpicture} 
			%
			% SIMULATION
			%
			\node(sim_0)[anchor=north, inner sep=0, outer sep=0] at (0,0.0) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_00.png}
			};
			\draw[black](sim_0.south west) rectangle (sim_0.north east);
			%
			%
			%
			% LATENT IMAGINATION
			%
			%
			\node(pred_1)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.7cm, yshift=0cm]sim_0.north east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_01.png}
			};
			\draw[black](pred_1.south west) rectangle (pred_1.north east);
			%
			\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_05.png}
			};
			\draw[black](pred_3.south west) rectangle (pred_3.north east);
			%
			\node(pred_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_10.png}
			};
			\draw[black](pred_5.south west) rectangle (pred_5.north east);
			%
			%
			\node(pred_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_15.png}
			};
			\draw[black](pred_7.south west) rectangle (pred_7.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.35cm]pred_1.west)
			{\Large{\rotatebox{90}{\textbf{Latent Pred.}}}};
			%
			%
			% SIMULATION
			%
			\node(sim_1)[anchor=north, inner sep=0, outer sep=0] at ([yshift=-0.28cm]pred_1.south) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_01.png}
			};
			\draw[black](sim_1.south west) rectangle (sim_1.north east);
			%
			\node(sim_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_05.png}
			};
			\draw[black](sim_3.south west) rectangle (sim_3.north east);
			%
			\node(sim_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_10.png}
			};
			\draw[black](sim_5.south west) rectangle (sim_5.north east);
			%
			%
			\node(sim_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_15.png}
			};
			\draw[black](sim_7.south west) rectangle (sim_7.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.45cm]sim_1.west)
			{\Large{\rotatebox{90}{\textbf{Sim. Actions}}}};
			%
			%
			%
			% TIME LABELS
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]sim_0.north)
			{\LARGE{$t=1$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]pred_1.north)
			{\LARGE{$2$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]pred_3.north)
			{\LARGE{$4$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]pred_5.north)
			{\LARGE{$7$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]pred_7.north)
			{\LARGE{$10$}};
			%
			%
			%
			%
			%
			%
			%
			%
			% SIMULATION
			%
			\node(sim_0_r)[anchor=north, inner sep=0, outer sep=0] at
			([xshift=0.0cm, yshift=-4cm]sim_0.south) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/009_success=True/ind_figs/sim_00.png}
			};
			\draw[black](sim_0_r.south west) rectangle (sim_0_r.north east);
			%
			%
			%
			% LATENT IMAGINATION
			%
			%
			\node(pred_1)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.7cm, yshift=0cm]sim_0_r.north east)
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/009_success=True/ind_figs/pred_01.png}
			};
			\draw[black](pred_1.south west) rectangle (pred_1.north east);
			%
			\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/009_success=True/ind_figs/pred_03.png}
			};
			\draw[black](pred_3.south west) rectangle (pred_3.north east);
			%
			\node(pred_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/009_success=True/ind_figs/pred_05.png}
			};
			\draw[black](pred_5.south west) rectangle (pred_5.north east);
			%
			%
			\node(pred_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/009_success=True/ind_figs/pred_07.png}
			};
			\draw[black](pred_7.south west) rectangle (pred_7.north east);
			%
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.35cm]pred_1.west)
			{\Large{\rotatebox{90}{\textbf{Latent Pred.}}}};
			%
			%
			%
			%
			%
			%
			\node(sim_1)[anchor=north, inner sep=0, outer sep=0] at ([xshift=0.0cm, yshift=-0.26cm]pred_1.south)
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/009_success=True/ind_figs/sim_01.png}
			};
			\draw[black](sim_1.south west) rectangle (sim_1.north east);
			%
			\node(sim_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/009_success=True/ind_figs/sim_03.png}
			};
			\draw[black](sim_3.south west) rectangle (sim_3.north east);
			%
			\node(sim_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/009_success=True/ind_figs/sim_05.png}
			};
			\draw[black](sim_5.south west) rectangle (sim_5.north east);
			%
			%
			\node(sim_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/009_success=True/ind_figs/sim_07.png}
			};
			\draw[black](sim_7.south west) rectangle (sim_7.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.45cm]sim_1.west)
			{\Large{\rotatebox{90}{\textbf{Sim. Actions}}}};
			%
			%
			%
			% TIME LABELS
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]sim_0_r.north)
			{\LARGE{$t=1$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]pred_1.north)
			{\LARGE{$2$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]pred_3.north)
			{\LARGE{$4$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]pred_5.north)
			{\LARGE{$6$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.06cm]pred_7.north)
			{\LARGE{$8$}};
			%
			%
			% a) and b)
			%
			\node(a)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=-0.8cm, xshift=0.1cm]sim_0.south west)
			{\huge a) };
			%
			%
			\node(b)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=-0.8cm, xshift=0.1cm]sim_0_r.south west)
			{\huge b) };
			%
			%
		\end{tikzpicture}
	}
	\vspace{-0.5cm}
	\caption{
		 Predicted frames using latent actions generated by the learned latent policy, and sequences simulated by executing the decoded latent actions for a) \ButtonPress~and b) \RobotDB~learned behaviors.
	}
	\label{fig: behavior}
	\vspace{-0.01cm}
\end{figure}

==> imgs/fig_gridshapes.tex <==

\begin{figure}[t]
	\vspace{-0.4cm}
	\hspace{-0.3cm}
	\resizebox{1.05 \linewidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		\node(fig1)[anchor=north west] at (P0) 
		{\includegraphics[width=1.0\linewidth]{imgs/quant/GridShapes.png}};
		%
		%
		\node(PlaySlot1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.0cm, yshift=0.95cm]fig1.south)
		{\footnotesize \Method{} $\InverseDynamicsMany$};
		%
		\node(PlaySlot2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.05cm, yshift=-0.15cm]PlaySlot1.south)
		{\footnotesize \Method{} $\InverseDynamicsSingle$};
		%
		\node(SVG)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.55cm, yshift=0.01cm]PlaySlot1.east) {\footnotesize{SVG}};
		%
		\node(CADDY)[anchor=west,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.6cm, yshift=0.07cm]PlaySlot2.east) {\footnotesize{CADDY}};
		%
		%
		%
		\node(PSNR)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-2.0cm, yshift=-0.33cm]fig1.north) {\textbf{PSNR} $\uparrow$};
		%
		\node(LPIPS)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=2.35cm, yshift=-0.33cm]fig1.north) {\textbf{LPIPS} $\downarrow$};
		%
		%
		%
		\node(N1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-2.0cm, yshift=1.48cm]fig1.south) {\footnotesize{Num. Objects}};
		%
		\node(N2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=2.35cm, yshift=1.48cm]fig1.south) {\footnotesize{Num. Objects}};
	\end{tikzpicture}
	}
	\vspace{-0.7cm}
	\caption{
		Quantitative results on the GridShapes dataset with different numbers of objects. \Method{} outperforms the baselines, particularly for a higher number of objects.
	}
	\vspace{-0.6cm}
	\label{fig: gridshapes}
\end{figure}

==> imgs/main_fig.tex <==
 
\begin{figure*}[t]
\hspace{-0.25cm}
\resizebox{1.01 \linewidth}{!}{
\begin{tikzpicture}
	%
	\node(P0)[fill=none] {};
	%
	%
	% Training
	\node(train)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=-0.0cm, yshift=0.0cm]P0) 
	{\includegraphics[height=6.7cm]{./imgs/main/main_train_v3.png}};
	%
	%
	% Loss
	\node(loss)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=-1.58cm, yshift=-0.7cm]train.north east)
	{\includegraphics[width=0.15 \linewidth]{./imgs/main/main_loss_v2.png}};
	%
	\node[draw, dashed, rounded corners, fit=(loss), inner sep=1.28pt, line width=1pt] {};
	%
	%
	% Inference
	\node(inference)[anchor=north west,draw=none,ultra thick,inner sep=0, outer sep=0] at ([xshift=1.4cm, yshift=0cm]train.north east)
	{\includegraphics[height=6.7cm]{./imgs/main/main_inference_v2.png}};
	%
	%
	% a) and b)
	\node(a)[name=fig-main-training, anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=-0.3cm]train.south)
	{\textbf{a)} \Method~training};
	%
	\node(b)[name=b,anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0cm, yshift=-0.3cm]inference.south)
	{\textbf{b)} \Method~inference};
\end{tikzpicture}}
	%
	\vspace{-0.5cm}
	\caption{
		%
		Overview of \Method~training and inference processes.
		%
		\textbf{(a)} \Method~is trained given unlabeled video sequences by inferring object representations $\SlotsT{t}$ and latent actions $\PredLatentT{t}$, and using these representations to autoregressively forecast future video frames and object states.
		%
		\textbf{(b)} \Method~autoregressively forecasts future frames conditioned on a single frame $\ImageT{1}$ and latent actions $\PredLatent$, which can be inferred from observations, provided by a user, or output by a learned action policy.
		%
		}
	\label{fig: main}
	\vspace{-0.3cm}
\end{figure*}


%

==> imgs/qual_00.tex <==
 

\begin{figure}[t]
	\resizebox{1.02 \linewidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		\node(fig)[anchor=north west] at (P0) 
		{\includegraphics[height=\linewidth]{./imgs/qual_figs/qual_00.png}};
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-5.1cm, yshift=0.4cm]fig.north)
		{\LARGE{t=0}};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-3cm, yshift=0.4cm]fig.north)
		{\LARGE{1}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.cm, yshift=0.4cm]fig.north)
		{\LARGE{2}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.0cm, yshift=0.4cm]fig.north)
		{\LARGE{5}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=3.1cm, yshift=0.4cm]fig.north)
		{\LARGE{10}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=5.2cm, yshift=0.4cm]fig.north)
		{\LARGE{15}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.1cm, yshift=1.2cm]fig.west)
		{\Large{\Method}};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.1cm, yshift=-0.6cm]fig.west)
		{\Large{SVG}};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.1cm, yshift=-2.9cm]fig.west)
		{\Large{CADDY}};
	\end{tikzpicture}
	}
	\vspace{-0.1cm}
	\caption{
			Qualitative comparison on BlockPush. Our method accurately predicts the scene dynamics, whereas the baselines fail to model object physics and interactions.
		}
	\label{fig:qual_00}
\end{figure}

==> imgs/qual_01.tex <==
 

\begin{figure}[t]
	\resizebox{1.02 \linewidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		\node(fig)[anchor=north west] at (P0) 
		{\includegraphics[height=\linewidth]{./imgs/qual_figs/qual_01.png}};
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-5.1cm, yshift=0.4cm]fig.north)
		{\LARGE{t=0}};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-3cm, yshift=0.4cm]fig.north)
		{\LARGE{1}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.cm, yshift=0.4cm]fig.north)
		{\LARGE{2}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.0cm, yshift=0.4cm]fig.north)
		{\LARGE{5}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=3.1cm, yshift=0.4cm]fig.north)
		{\LARGE{10}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=5.2cm, yshift=0.4cm]fig.north)
		{\LARGE{15}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.1cm, yshift=1.2cm]fig.west)
		{\Large{\Method}};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.1cm, yshift=-0.6cm]fig.west)
		{\Large{SVG}};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.1cm, yshift=-2.9cm]fig.west)
		{\Large{CADDY}};
	\end{tikzpicture}
	}
	\vspace{-0.1cm}
	\caption{
			Qualitative comparison on BlockPush. Our method accurately predicts the scene dynamics, whereas the baselines fail to model object physics and interactions.
		}
	\label{fig:qual_00}
\end{figure}

==> imgs/qual_comb.tex <==
 

\begin{figure*}[t]
%	\resizebox{1.02 \linewidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		\node(fig)[anchor=north west] at ([xshift=-0.2cm, yshift=0.0cm]P0) 
		{\includegraphics[width=7.4cm]{./imgs/qual_figs/qual_00.png}};
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-3.1cm, yshift=0.3cm]fig.north)
		{\large{t=0}};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-2cm, yshift=0.3cm]fig.north)
		{\large{1}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.7cm, yshift=0.3cm]fig.north)
		{\large{2}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=0.3cm]fig.north)
		{\large{5}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.8cm, yshift=0.3cm]fig.north)
		{\large{10}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=3.cm, yshift=0.3cm]fig.north)
		{\large{15}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=0.8cm]fig.west)
		{{\Method}};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-0.5cm]fig.west)
		{{SVG}};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-1.8cm]fig.west)
		{{CADDY}};
		%
		%
		%
		%
		\node(fig2)[anchor=north west] at ([xshift=-0.1cm, yshift=0.0cm]fig.north east) 
		{\includegraphics[width=7.4cm]{./imgs/qual_figs/qual_01.png}};
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-3.1cm, yshift=0.3cm]fig2.north)
		{\large{t=0}};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-2cm, yshift=0.3cm]fig2.north)
		{\large{1}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.7cm, yshift=0.3cm]fig2.north)
		{\large{2}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=0.3cm]fig2.north)
		{\large{5}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.8cm, yshift=0.3cm]fig2.north)
		{\large{10}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=3.cm, yshift=0.3cm]fig2.north)
		{\large{15}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=0.8cm]fig2.west)
		{{\Method}};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-0.5cm]fig2.west)
		{{SVG}};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-1.8cm]fig2.west)
		{{CADDY}};
		%
		%
		%
		\node(playslot)[anchor=north west] at ([xshift=-0.0cm, yshift=0.1cm]fig2.north east) 
		{\includegraphics[width=1.7cm]{./imgs/qual_figs/qual_01_last_playslot.png}};
		\draw[very thick, red] (14.85, -1.36) -- (15.13, -0.02);
		\draw[very thick, red] (14.85, -2.6) -- (15.13, -1.64);
		%
		%
		\node(svg)[anchor=north west] at ([xshift=-0.cm, yshift=-1.7cm]fig2.north east) 
		{\includegraphics[width=1.7cm]{./imgs/qual_figs/qual_01_last_svg.png}};
		\draw[very thick, blue] (14.85, -2.65) -- (15.13, -1.83);
		\draw[very thick, blue] (14.85, -3.8) -- (15.13, -3.5);
		%
		%
		\node(caddy)[anchor=north west] at ([xshift=-0.0cm, yshift=-3.5cm]fig2.north east) 
		{\includegraphics[width=1.7cm]{./imgs/qual_figs/qual_01_last_caddy.png}};
		\draw[very thick, orange] (14.85, -3.85) -- (15.13, -3.65);
		\draw[very thick, orange] (14.85, -5.05) -- (15.13, -5.3);
		%
		%
		\node(a)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.35cm, yshift=0.25cm]fig.south west)
		{\textbf{a)}};
		%
		\node(b)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.35cm, yshift=0.25cm]fig2.south west)
		{\textbf{b)}};
	\end{tikzpicture}	
%	}
	\vspace{-0.3cm}
	\caption{
			Qualitative comparison on BlockPush. Our method accurately predicts the scene dynamics, whereas the baselines fail to model object physics and interactions, leading to blurriness or disappearing objects.
		}
	\label{fig:qual_00}
\end{figure*}

==> imgs/qual_comb_v2.tex <==
 

\begin{figure*}[t!]
%	\resizebox{1.02 \linewidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		\node(fig)[anchor=north west] at ([xshift=-0.2cm, yshift=0.0cm]P0) 
		{\includegraphics[width=7.4cm]{./imgs/qual_figs/main_qual_comb/button_qual_00.png}};
%		{\includegraphics[width=7.4cm]{./imgs/qual_figs/main_qual_comb/qual_00.png}};
		%
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.1cm, yshift=-1.0cm]fig.north west)
		{{\rotatebox{90}{GT}}};
		%
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-3.1cm, yshift=0.2cm]fig.north)
		{{$t=1$}};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.83cm, yshift=0.2cm]fig.north)
		{{$2$}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.6cm, yshift=0.2cm]fig.north)
		{{$3$}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.65cm, yshift=0.2cm]fig.north)
		{{$6$}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.8cm, yshift=0.2cm]fig.north)
		{{$11$}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=3.05cm, yshift=0.2cm]fig.north)
		{{$16$}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=0.8cm]fig.west)
		{{\Method}};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-0.5cm]fig.west)
		{{SVG}};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-1.8cm]fig.west)
		{{CADDY}};
		%
		%
		%
		%
		\node(fig2)[anchor=north west] at ([xshift=-0.1cm, yshift=0.0cm]fig.north east) 
		{\includegraphics[width=7.4cm]{./imgs/qual_figs/main_qual_02/qual.png}};
		%
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-3.1cm, yshift=0.2cm]fig2.north)
		{{$t=1$}};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.83cm, yshift=0.2cm]fig2.north)
		{{$2$}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.6cm, yshift=0.2cm]fig2.north)
		{{$3$}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.65cm, yshift=0.2cm]fig2.north)
		{{$4$}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.8cm, yshift=0.2cm]fig2.north)
		{{$11$}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=3.05cm, yshift=0.2cm]fig2.north)
		{{$16$}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=0.8cm]fig2.west)
		{{\Method}};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-0.5cm]fig2.west)
		{{SVG}};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-1.8cm]fig2.west)
		{{CADDY}};
		%
		%
		%
		\node(playslot)[anchor=north west] at ([xshift=-0.0cm, yshift=0.1cm]fig2.north east) 
		{\includegraphics[width=1.7cm]{./imgs/qual_figs/main_qual_02/qual_lastframe_PlaySlot.png}};
		\draw[very thick, red] (14.59, -1.66) -- (15.14, -0.03);
		\draw[very thick, red] (14.60, -2.3) -- (15.13, -1.69);
		%
		%
		\node(svg)[anchor=north west] at ([xshift=-0.cm, yshift=-1.7cm]fig2.north east) 
		{\includegraphics[width=1.7cm]{./imgs/qual_figs/main_qual_02/qual_lastFrame_SVG.png}};
		\draw[very thick, blue] (14.59, -2.92) -- (15.13, -1.83);
		\draw[very thick, blue] (14.60, -3.57) -- (15.13, -3.51);
		%
		%
		\node(caddy)[anchor=north west] at ([xshift=-0.0cm, yshift=-3.5cm]fig2.north east) 
		{\includegraphics[width=1.7cm]{./imgs/qual_figs/main_qual_02/qual_lastFrame_CADDY.png}};
		\draw[very thick, orange] (14.59, -4.15) -- (15.13, -3.65);
		\draw[very thick, orange] (14.60, -4.75) -- (15.13, -5.3);
		%
		%
		\node(a)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.35cm, yshift=0.25cm]fig.south west)
		{\textbf{a)}};
		%
		\node(b)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.35cm, yshift=0.25cm]fig2.south west)
		{\textbf{b)}};
	\end{tikzpicture}	
%	}
	\vspace{-0.75cm}
	\caption{
			Qualitative comparison on (a) \ButtonPress~and (b) \RobotDB~datasets. Our method accurately predicts the scene dynamics, whereas the baselines fail to model object physics and interactions, leading to disappearing objects and failing to predict the pushing of the cyan block to the target location.
		}
	\label{fig: qual_00}
	\vspace{-0.1cm}
\end{figure*}

==> imgs/qual_comb_v3.tex <==
 

\begin{figure*}[t!]
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		\node(fig)[anchor=north west] at ([xshift=-0.2cm, yshift=0.0cm]P0) 
		{\includegraphics[width=7.4cm]{./imgs/qual_figs/main_qual_comb/button_qual_01.png}};
		%
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.1cm, yshift=-1.0cm]fig.north west)
		{{\rotatebox{90}{GT}}};
		%
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-3.1cm, yshift=0.2cm]fig.north)
		{{$t=1$}};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.83cm, yshift=0.2cm]fig.north)
		{{$2$}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.6cm, yshift=0.2cm]fig.north)
		{{$3$}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.65cm, yshift=0.2cm]fig.north)
		{{$6$}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.8cm, yshift=0.2cm]fig.north)
		{{$11$}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=3.05cm, yshift=0.2cm]fig.north)
		{{$16$}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=0.8cm]fig.west)
		{{\Method}};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-0.5cm]fig.west)
		{{SVG}};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-1.8cm]fig.west)
		{{CADDY}};
		%
		%
		%
		%
		\node(fig2)[anchor=north west] at ([xshift=-0.1cm, yshift=0.0cm]fig.north east) 
		{\includegraphics[width=7.4cm]{./imgs/qual_figs/main_qual_comb/qual_01_v2.png}};
		%
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-3.1cm, yshift=0.2cm]fig2.north)
		{{$t=1$}};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-1.83cm, yshift=0.2cm]fig2.north)
		{{$2$}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.6cm, yshift=0.2cm]fig2.north)
		{{$3$}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.65cm, yshift=0.2cm]fig2.north)
		{{$4$}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=1.8cm, yshift=0.2cm]fig2.north)
		{{$11$}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=3.05cm, yshift=0.2cm]fig2.north)
		{{$16$}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=0.8cm]fig2.west)
		{{\Method}};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-0.5cm]fig2.west)
		{{SVG}};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.7cm, yshift=-1.8cm]fig2.west)
		{{CADDY}};
		%
		%
		%
		\node(playslot)[anchor=north west] at ([xshift=-0.0cm, yshift=0.1cm]fig2.north east) 
		{\includegraphics[width=1.7cm]{./imgs/qual_figs/main_qual_comb/crop_playslot.png}};
		\draw[very thick, red] (14.62, -1.58) -- (15.13, -0.02);
		\draw[very thick, red] (14.62, -2.23) -- (15.13, -1.69);
		%
		%
		\node(svg)[anchor=north west] at ([xshift=-0.cm, yshift=-1.7cm]fig2.north east) 
		{\includegraphics[width=1.7cm]{./imgs/qual_figs/main_qual_comb/crop_svg.png}};
		\draw[very thick, blue] (14.62, -2.87) -- (15.13, -1.83);
		\draw[very thick, blue] (14.62, -3.48) -- (15.13, -3.52);
		%
		%
		\node(caddy)[anchor=north west] at ([xshift=-0.0cm, yshift=-3.5cm]fig2.north east) 
		{\includegraphics[width=1.7cm]{./imgs/qual_figs/main_qual_comb/crop_caddy.png}};
		\draw[very thick, orange] (14.62, -4.07) -- (15.13, -3.65);
		\draw[very thick, orange] (14.62, -4.71) -- (15.13, -5.3);
		%
		%
		\node(a)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.35cm, yshift=0.25cm]fig.south west)
		{\textbf{a)}};
		%
		\node(b)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.35cm, yshift=0.25cm]fig2.south west)
		{\textbf{b)}};
	\end{tikzpicture}	
	\vspace{-0.7cm}
	\caption{
			Qualitative comparison on (a) \ButtonPress~and (b) \RobotDB~datasets.
			%
			$\Method${} accurately predicts the scene dynamics, whereas baselines fail to predict object interactions, leading to blurriness and disappearing objects.
		}
	\label{fig: qual_01}
	\vspace{-0.05cm}
\end{figure*}

==> imgs/qual_sketchy_00.tex <==
 

\begin{figure}[t]
	\resizebox{1.0 \linewidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		\node(fig)[anchor=north west] at (P0) 
		{\includegraphics[height=\linewidth]{./imgs/qual_figs/sketchy_joined_actos_v2.png}};
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-4.15cm, yshift=0.25cm]fig.north)
		{\large{$t=1$}};
		%
		\node(1)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-2.4cm, yshift=0.25cm]fig.north)
		{\large{$2$}};
		%
		\node(2)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.8cm, yshift=0.25cm]fig.north)
		{\large{$3$}};
		%
		\node(5)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.9cm, yshift=0.25cm]fig.north)
		{\large{$6$}};
		%
		\node(10)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=2.4cm, yshift=0.25cm]fig.north)
		{\large{$11$}};
		%
		\node(15)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=4.05cm, yshift=0.25cm]fig.north)
		{\large{$16$}};
		%
		%
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.1cm, yshift=-1.2cm]fig.north west)
		{\large{\rotatebox{90}{GT}}};
		%
		%
		\node(PlaySlot)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.8cm, yshift=2.0cm]fig.west)
%		{\large{\InverseDynamics}};
		{
			\makecell{\large{Inferred}\\ \large{Dynamics}}
		};
		%
		\node(SVG)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.8cm, yshift=0.3cm]fig.west)
		{
			\makecell{\large{`Go Down'}\\ {Act. 2}}
		};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.8cm, yshift=-1.35cm]fig.west)
		{
			\makecell{\large{`Go Up'}\\ {Act. 4}}
		};
		%
		\node(CADDY)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=0.8cm, yshift=-3.05cm]fig.west)
		{
			\makecell{\large{`Open'}\\ {Act. 6}}
		};
	\end{tikzpicture}
	}
	\vspace{-0.7cm}
	\caption{
			Qualitative results on a real-world robotics sequence.
			%
			\Method~accurately predicts possible futures conditioned on a single reference frame and latent actions.
		}
	\label{fig: sketchy00}
	\vspace{-0.3cm}
\end{figure}

==> imgs/supplementary/behaviors_button/button_00.tex <==



\resizebox{1.0 \linewidth}{!}{
		\begin{tikzpicture} 
			%
			% SIMULATION
			%
			\node(sim_0)[anchor=north, inner sep=0, outer sep=0] at (0,0.0) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_00.png}
			};
			\draw[black](sim_0.south west) rectangle (sim_0.north east);
			%
			%
			%
			%
			% LATENT IMAGINATION
			%
			%
			\node(pred_1)[anchor=west, inner sep=0, outer sep=0] at ([xshift=1.0cm, yshift=0cm]sim_0.north east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_01.png}
			};
			\draw[black](pred_1.south west) rectangle (pred_1.north east);
			%
			\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_03.png}
			};
			\draw[black](pred_3.south west) rectangle (pred_3.north east);
			%
			\node(pred_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_06.png}
			};
			\draw[black](pred_5.south west) rectangle (pred_5.north east);
			%
			%
			\node(pred_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_09.png}
			};
			\draw[black](pred_7.south west) rectangle (pred_7.north east);
			%
			\node(pred_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_12.png}
			};
			\draw[black](pred_9.south west) rectangle (pred_9.north east);
			%
			\node(pred_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/pred_15.png}
			};
			\draw[black](pred_11.south west) rectangle (pred_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.55cm]pred_1.west)
			{\large{\rotatebox{90}{\textbf{Latent Behavior}}}};
			%
			%
			%
			%
			\node(sim_1)[anchor=north, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.south) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_01.png}
			};
			\draw[black](sim_1.south west) rectangle (sim_1.north east);
			%
			\node(sim_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_03.png}
			};
			\draw[black](sim_3.south west) rectangle (sim_3.north east);
			%
			\node(sim_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_06.png}
			};
			\draw[black](sim_5.south west) rectangle (sim_5.north east);
			%
			%
			\node(sim_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_09.png}
			};
			\draw[black](sim_7.south west) rectangle (sim_7.north east);
			%
			\node(sim_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_12.png}
			};
			\draw[black](sim_9.south west) rectangle (sim_9.north east);
			%
			\node(sim_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/001_success=True/ind_figs/sim_15.png}
			};
			\draw[black](sim_11.south west) rectangle (sim_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.15cm]sim_1.west)
			{\large{\rotatebox{90}{\textbf{Sim. Actions}}}};
			%
			%
			%
			% TIME LABELS
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]sim_0.north)
			{\large{$t=1$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_1.north)
			{\large{$2$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_3.north)
			{\large{$4$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_5.north)
			{\large{$7$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_7.north)
			{\large{$10$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_9.north)
			{\large{$13$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_11.north)
			{\large{$16$}};
			%
			%
			\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0]
			at([xshift=0.0cm, yshift=-0.6cm]sim_0.south)
			{\LARGE a)};
			%
		\end{tikzpicture}
	}


==> imgs/supplementary/behaviors_button/button_01.tex <==

	\resizebox{1.0 \linewidth}{!}{
		\begin{tikzpicture} 
			%
			% SIMULATION
			%
			\node(sim_0)[anchor=north, inner sep=0, outer sep=0] at (0,0.0) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/sim_00.png}
			};
			\draw[black](sim_0.south west) rectangle (sim_0.north east);
			%
			%
			%
			
			%
			% LATENT IMAGINATION
			%
			%
			\node(pred_1)[anchor=west, inner sep=0, outer sep=0] at ([xshift=1.0cm, yshift=0cm]sim_0.north east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/pred_01.png}
			};
			\draw[black](pred_1.south west) rectangle (pred_1.north east);
			%
			\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/pred_04.png}
			};
			\draw[black](pred_3.south west) rectangle (pred_3.north east);
			%
			\node(pred_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/pred_08.png}
			};
			\draw[black](pred_5.south west) rectangle (pred_5.north east);
			%
			%
			\node(pred_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/pred_12.png}
			};
			\draw[black](pred_7.south west) rectangle (pred_7.north east);
			%
			\node(pred_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/pred_16.png}
			};
			\draw[black](pred_9.south west) rectangle (pred_9.north east);
			%
			\node(pred_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/pred_20.png}
			};
			\draw[black](pred_11.south west) rectangle (pred_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.55cm]pred_1.west)
			{\large{\rotatebox{90}{\textbf{Latent Behavior}}}};
			%
			%
			%
			%
			\node(sim_1)[anchor=north, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.south) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/sim_01.png}
			};
			\draw[black](sim_1.south west) rectangle (sim_1.north east);
			%
			\node(sim_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/sim_04.png}
			};
			\draw[black](sim_3.south west) rectangle (sim_3.north east);
			%
			\node(sim_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/sim_08.png}
			};
			\draw[black](sim_5.south west) rectangle (sim_5.north east);
			%
			%
			\node(sim_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/sim_12.png}
			};
			\draw[black](sim_7.south west) rectangle (sim_7.north east);
			%
			\node(sim_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/sim_16.png}
			};
			\draw[black](sim_9.south west) rectangle (sim_9.north east);
			%
			\node(sim_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_button/012_success=False/ind_figs/sim_20.png}
			};
			\draw[black](sim_11.south west) rectangle (sim_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.15cm]sim_1.west)
			{\large{\rotatebox{90}{\textbf{Sim. Actions}}}};
			%
			%
			%
			%
			%
			% TIME LABELS
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]sim_0.north)
			{\large{$t=1$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_1.north)
			{\large{$2$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_3.north)
			{\large{$5$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_5.north)
			{\large{$9$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_7.north)
			{\large{$13$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_9.north)
			{\large{$17$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_11.north)
			{\large{$21$}};
			%
			%
			%
			\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0]
			at([xshift=0.0cm, yshift=-0.6cm]sim_0.south)
			{\LARGE b)};
		\end{tikzpicture}
	}


==> imgs/supplementary/behaviors_robotdb/robotdb_00.tex <==


	\resizebox{1.0 \linewidth}{!}{
		\begin{tikzpicture} 
			%
			% SIMULATION
			%
			\node(sim_0)[anchor=north, inner sep=0, outer sep=0] at (0,0.0) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/sim_00.png}
			};
			\draw[black](sim_0.south west) rectangle (sim_0.north east);
			%
			%
			%
			%
			%
			% LATENT IMAGINATION
			%
			%
			\node(pred_1)[anchor=west, inner sep=0, outer sep=0] at ([xshift=1.0cm, yshift=0cm]sim_0.north east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/pred_01.png}
			};
			\draw[black](pred_1.south west) rectangle (pred_1.north east);
			%
			\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/pred_02.png}
			};
			\draw[black](pred_3.south west) rectangle (pred_3.north east);
			%
			\node(pred_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/pred_04.png}
			};
			\draw[black](pred_5.south west) rectangle (pred_5.north east);
			%
			%
			\node(pred_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/pred_05.png}
			};
			\draw[black](pred_7.south west) rectangle (pred_7.north east);
			%
			\node(pred_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/pred_07.png}
			};
			\draw[black](pred_9.south west) rectangle (pred_9.north east);
			%
			\node(pred_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/pred_08.png}
			};
			\draw[black](pred_11.south west) rectangle (pred_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.55cm]pred_1.west)
			{\large{\rotatebox{90}{\textbf{Latent Behavior}}}};
			%
			%
			%
			%
			%
			\node(sim_1)
			[anchor=north, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.south) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/sim_01.png}
			};
			\draw[black](sim_1.south west) rectangle (sim_1.north east);
			%
			\node(sim_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/sim_02.png}
			};
			\draw[black](sim_3.south west) rectangle (sim_3.north east);
			%
			\node(sim_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/sim_04.png}
			};
			\draw[black](sim_5.south west) rectangle (sim_5.north east);
			%
			%
			\node(sim_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/sim_05.png}
			};
			\draw[black](sim_7.south west) rectangle (sim_7.north east);
			%
			\node(sim_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/sim_07.png}
			};
			\draw[black](sim_9.south west) rectangle (sim_9.north east);
			%
			\node(sim_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/013_success=True/ind_figs/sim_08.png}
			};
			\draw[black](sim_11.south west) rectangle (sim_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.15cm]sim_1.west)
			{\large{\rotatebox{90}{\textbf{Sim. Actions}}}};
			%
			%
			%
			%
			% TIME LABELS
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]sim_0.north)
			{\large{$t=1$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_1.north)
			{\large{$2$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_3.north)
			{\large{$3$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_5.north)
			{\large{$5$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_7.north)
			{\large{$6$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_9.north)
			{\large{$8$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_11.north)
			{\large{$9$}};
			%
			%
			\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0]
			at([xshift=0.0cm, yshift=-0.6cm]sim_0.south)
			{\LARGE a)};
			%
		\end{tikzpicture}
	}


==> imgs/supplementary/behaviors_robotdb/robotdb_01.tex <==

	\resizebox{1.0 \linewidth}{!}{
		\begin{tikzpicture} 
			%
			% SIMULATION
			%
			\node(sim_0)[anchor=north, inner sep=0, outer sep=0] at (0,0.0) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/sim_00.png}
			};
			\draw[black](sim_0.south west) rectangle (sim_0.north east);
			%
			%
			%
			%
			% LATENT IMAGINATION
			%
			%
			\node(pred_1)[anchor=west, inner sep=0, outer sep=0] at ([xshift=1.0cm, yshift=0cm]sim_0.north east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/pred_01.png}
			};
			\draw[black](pred_1.south west) rectangle (pred_1.north east);
			%
			\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/pred_02.png}
			};
			\draw[black](pred_3.south west) rectangle (pred_3.north east);
			%
			\node(pred_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/pred_04.png}
			};
			\draw[black](pred_5.south west) rectangle (pred_5.north east);
			%
			%
			\node(pred_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/pred_05.png}
			};
			\draw[black](pred_7.south west) rectangle (pred_7.north east);
			%
			\node(pred_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/pred_06.png}
			};
			\draw[black](pred_9.south west) rectangle (pred_9.north east);
			%
			\node(pred_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/pred_07.png}
			};
			\draw[black](pred_11.south west) rectangle (pred_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.55cm]pred_1.west)
			{\large{\rotatebox{90}{\textbf{Latent Behavior}}}};
			%
			%
			%
			\node(sim_1)[anchor=north, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.south) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/sim_01.png}
			};
			\draw[black](sim_1.south west) rectangle (sim_1.north east);
			%
			\node(sim_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/sim_02.png}
			};
			\draw[black](sim_3.south west) rectangle (sim_3.north east);
			%
			\node(sim_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/sim_04.png}
			};
			\draw[black](sim_5.south west) rectangle (sim_5.north east);
			%
			%
			\node(sim_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/sim_05.png}
			};
			\draw[black](sim_7.south west) rectangle (sim_7.north east);
			%
			\node(sim_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/sim_06.png}
			};
			\draw[black](sim_9.south west) rectangle (sim_9.north east);
			%
			\node(sim_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/000_success=True/ind_figs/sim_07.png}
			};
			\draw[black](sim_11.south west) rectangle (sim_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.15cm]sim_1.west)
			{\large{\rotatebox{90}{\textbf{Sim. Actions}}}};
			%
			%
			%
			%
			%
			% TIME LABELS
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]sim_0.north)
			{\large{$t=1$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_1.north)
			{\large{$2$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_3.north)
			{\large{$3$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_5.north)
			{\large{$5$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_7.north)
			{\large{$6$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_9.north)
			{\large{$7$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_11.north)
			{\large{$8$}};
			%
			%
			\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0]
			at([xshift=0.0cm, yshift=-0.6cm]sim_0.south)
			{\LARGE b)};
			%
		\end{tikzpicture}
	}

==> imgs/supplementary/behaviors_robotdb/robotdb_02.tex <==

	\resizebox{1.0 \linewidth}{!}{
		\begin{tikzpicture} 
			%
			% SIMULATION
			%
			\node(sim_0)[anchor=north, inner sep=0, outer sep=0] at (0,0.0) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/sim_00.png}
			};
			\draw[black](sim_0.south west) rectangle (sim_0.north east);
			%
			%
			%
			%
			% LATENT IMAGINATION
			%
			%
			\node(pred_1)[anchor=west, inner sep=0, outer sep=0] at ([xshift=1.0cm, yshift=0cm]sim_0.north east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/pred_01.png}
			};
			\draw[black](pred_1.south west) rectangle (pred_1.north east);
			%
			\node(pred_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/pred_03.png}
			};
			\draw[black](pred_3.south west) rectangle (pred_3.north east);
			%
			\node(pred_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/pred_06.png}
			};
			\draw[black](pred_5.south west) rectangle (pred_5.north east);
			%
			%
			\node(pred_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/pred_09.png}
			};
			\draw[black](pred_7.south west) rectangle (pred_7.north east);
			%
			\node(pred_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/pred_12.png}
			};
			\draw[black](pred_9.south west) rectangle (pred_9.north east);
			%
			\node(pred_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/pred_15.png}
			};
			\draw[black](pred_11.south west) rectangle (pred_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.55cm]pred_1.west)
			{\large{\rotatebox{90}{\textbf{Latent Behavior}}}};
			%
			%
			%
			\node(sim_1)[anchor=north, inner sep=0, outer sep=0] at ([xshift=0.00cm]pred_1.south) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/sim_01.png}
			};
			\draw[black](sim_1.south west) rectangle (sim_1.north east);
			%
			\node(sim_3)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_1.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/sim_03.png}
			};
			\draw[black](sim_3.south west) rectangle (sim_3.north east);
			%
			\node(sim_5)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_3.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/sim_06.png}
			};
			\draw[black](sim_5.south west) rectangle (sim_5.north east);
			%
			%
			\node(sim_7)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_5.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/sim_09.png}
			};
			\draw[black](sim_7.south west) rectangle (sim_7.north east);
			%
			\node(sim_9)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_7.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/sim_12.png}
			};
			\draw[black](sim_9.south west) rectangle (sim_9.north east);
			%
			\node(sim_11)[anchor=west, inner sep=0, outer sep=0] at ([xshift=0.00cm]sim_9.east) 
			{\includegraphics[height=3cm]
				{./imgs/supplementary/behaviors_robotdb/010_success=False/ind_figs/sim_15.png}
			};
			\draw[black](sim_11.south west) rectangle (sim_11.north east);
			%
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
			([xshift=-0.3cm, yshift=-1.15cm]sim_1.west)
			{\large{\rotatebox{90}{\textbf{Sim. Actions}}}};
			%
			%
			%
			%
			%
			% TIME LABELS
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]sim_0.north)
			{\large{$t=1$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_1.north)
			{\large{$2$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_3.north)
			{\large{$4$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_5.north)
			{\large{$7$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_7.north)
			{\large{$10$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_9.north)
			{\large{$13$}};
			%
			\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at([yshift=0.1cm]pred_11.north)
			{\large{$16$}};
			%
			%
			\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0]
			at([xshift=0.0cm, yshift=-0.6cm]sim_0.south)
			{\LARGE c)};
			%
		\end{tikzpicture}
	}


==> imgs/supplementary/qual_robot_01/qual_01.tex <==
 

	\resizebox{1.0 \linewidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		%
		% SEED TARGE
		\node(seed)[anchor=north west, inner sep=0, outer sep=0] at (P0) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/seed_00.png}
		};
		\draw[black](seed.south west) rectangle (seed.north east);
		%
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.25cm, yshift=-1.65cm]seed.north west)
		{{\rotatebox{90}{\Large GT}}};
		%
		%
		\node(target_00)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]seed.east) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/target_00.png}
		};
		\draw[black](target_00.south west) rectangle (target_00.north east);
		%
		\node(target_01)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_00.east) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/target_01.png}
		};
		\draw[black](target_01.south west) rectangle (target_01.north east);
		%
		\node(target_02)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_01.east) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/target_02.png}
		};
		\draw[black](target_02.south west) rectangle (target_02.north east);
		%
		\node(target_04)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_02.east)
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/target_04.png}
		};
		\draw[black](target_04.south west) rectangle (target_04.north east);
		%
		\node(target_07)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_04.east)
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/target_07.png}
		};
		\draw[black](target_07.south west) rectangle (target_07.north east);
		%
		\node(target_11)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_07.east)
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/target_11.png}
		};
		\draw[black](target_11.south west) rectangle (target_11.north east);
		%
		\node(target_14)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_11.east)
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/target_14.png}
		};
		\draw[black](target_14.south west) rectangle (target_14.north east);
		%
		%
		%
		% PLAYSLOT
		\node(playslot_00)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_00.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/pred_00.png}
		};
		\draw[black](playslot_00.south west) rectangle (playslot_00.north east);
		%
		\node(playslot_01)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_01.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/pred_01.png}
		};
		\draw[black](playslot_01.south west) rectangle (playslot_01.north east);
		%
		\node(playslot_02)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_02.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/pred_02.png}
		};
		\draw[black](playslot_02.south west) rectangle (playslot_02.north east);
		%
		\node(playslot_04)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_04.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/pred_04.png}
		};
		\draw[black](playslot_04.south west) rectangle (playslot_04.north east);
		%
		\node(playslot_07)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_07.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/pred_07.png}
		};
		\draw[black](playslot_07.south west) rectangle (playslot_07.north east);
		%
		\node(playslot_11)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_11.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/pred_11.png}
		};
		\draw[black](playslot_11.south west) rectangle (playslot_11.north east);
		%
		%
		\node(playslot_14)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_14.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/PlaySlot_ind_figs/pred_14.png}
		};
		\draw[black](playslot_14.south west) rectangle (playslot_14.north east);
		%
		\node(PlaySlotLabel)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.5cm, yshift=0.0cm]playslot_00.west)
		{\Large{\Method}};
		%
		%
		%
		%
		% SVG
		\node(svg_00)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_00.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/svg_ind_figs/post_00.png}
		};
		\draw[black](svg_00.south west) rectangle (svg_00.north east);
		%
		\node(svg_01)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_01.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/svg_ind_figs/post_01.png}
		};
		\draw[black](svg_01.south west) rectangle (svg_01.north east);
		%
		\node(svg_02)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_02.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/svg_ind_figs/post_02.png}
		};
		\draw[black](svg_02.south west) rectangle (svg_02.north east);
		%
		\node(svg_04)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_04.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/svg_ind_figs/post_04.png}
		};
		\draw[black](svg_04.south west) rectangle (svg_04.north east);
		%
		\node(svg_07)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_07.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/svg_ind_figs/post_07.png}
		};
		\draw[black](svg_07.south west) rectangle (svg_07.north east);
		%
		\node(svg_11)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_11.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/svg_ind_figs/post_11.png}
		};
		\draw[black](svg_11.south west) rectangle (svg_11.north east);
		%
		%
		\node(svg_14)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_14.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/svg_ind_figs/post_14.png}
		};
		\draw[black](svg_14.south west) rectangle (svg_14.north east);
		%
		\node(PlaySlotLabel)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.5cm, yshift=0.0cm]svg_00.west)
		{\Large{SVG}};
		%
		%
		%
		% SVG
		\node(CADDY_00)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_00.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/CADDY_ind_figs/post_00.png}
		};
		\draw[black](CADDY_00.south west) rectangle (CADDY_00.north east);
		%
		\node(CADDY_01)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_01.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/CADDY_ind_figs/post_01.png}
		};
		\draw[black](CADDY_01.south west) rectangle (CADDY_01.north east);
		%
		%
		\node(CADDY_02)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_02.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/CADDY_ind_figs/post_02.png}
		};
		\draw[black](CADDY_02.south west) rectangle (CADDY_02.north east);
		%
		\node(CADDY_04)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_04.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/CADDY_ind_figs/post_04.png}
		};
		\draw[black](CADDY_04.south west) rectangle (CADDY_04.north east);
		%
		\node(CADDY_07)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_07.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/CADDY_ind_figs/post_07.png}
		};
		\draw[black](CADDY_07.south west) rectangle (CADDY_07.north east);
		%
		\node(CADDY_11)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_11.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/CADDY_ind_figs/post_11.png}
		};
		\draw[black](CADDY_11.south west) rectangle (CADDY_11.north east);
		%
		%
		\node(CADDY_14)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_14.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_01/CADDY_ind_figs/post_14.png}
		};
		\draw[black](CADDY_14.south west) rectangle (CADDY_14.north east);
		%
		\node(PlaySlotLabel)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.5cm, yshift=0.0cm]CADDY_00.west)
		{\Large{CADDY}};
		%
		%
		%
		%
		% TIME LABELS
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]seed.north)
		{\large{$t=1$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_00.north)
		{\large{$2$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_01.north)
		{\large{$3$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_02.north)
		{\large{$4$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_04.north)
		{\large{$6$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_07.north)
		{\large{$9$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_11.north)
		{\large{$13$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_14.north)
		{\large{$16$}};
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 
		([xshift=-0.7cm, yshift=-0.7cm]PlaySlotLabel.south)
		{\LARGE{b)}};
		%
		%
	\end{tikzpicture}
	}


==> imgs/supplementary/qual_robot_02/qual_02.tex <==
 

	\resizebox{1.0 \linewidth}{!}{
	\begin{tikzpicture} 
		%
		\node(P0)[fill=none] {};
		%
		%
		% SEED TARGE
		\node(seed)[anchor=north west, inner sep=0, outer sep=0] at (P0) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/seed_00.png}
		};
		\draw[black](seed.south west) rectangle (seed.north east);
		%
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at
		([xshift=-0.25cm, yshift=-1.65cm]seed.north west)
		{{\rotatebox{90}{\Large GT}}};
		%
		%
		\node(target_00)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]seed.east) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/target_00.png}
		};
		\draw[black](target_00.south west) rectangle (target_00.north east);
		%
		\node(target_01)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_00.east) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/target_01.png}
		};
		\draw[black](target_01.south west) rectangle (target_01.north east);
		%
		\node(target_02)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_01.east) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/target_02.png}
		};
		\draw[black](target_02.south west) rectangle (target_02.north east);
		%
		\node(target_04)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_02.east)
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/target_04.png}
		};
		\draw[black](target_04.south west) rectangle (target_04.north east);
		%
		\node(target_07)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_04.east)
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/target_07.png}
		};
		\draw[black](target_07.south west) rectangle (target_07.north east);
		%
		\node(target_11)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_07.east)
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/target_11.png}
		};
		\draw[black](target_11.south west) rectangle (target_11.north east);
		%
		\node(target_14)[anchor=west, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_11.east)
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/target_14.png}
		};
		\draw[black](target_14.south west) rectangle (target_14.north east);
		%
		%
		%
		% PLAYSLOT
		\node(playslot_00)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_00.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/pred_00.png}
		};
		\draw[black](playslot_00.south west) rectangle (playslot_00.north east);
		%
		\node(playslot_01)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_01.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/pred_01.png}
		};
		\draw[black](playslot_01.south west) rectangle (playslot_01.north east);
		%
		\node(playslot_02)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_02.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/pred_02.png}
		};
		\draw[black](playslot_02.south west) rectangle (playslot_02.north east);
		%
		\node(playslot_04)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_04.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/pred_04.png}
		};
		\draw[black](playslot_04.south west) rectangle (playslot_04.north east);
		%
		\node(playslot_07)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_07.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/pred_07.png}
		};
		\draw[black](playslot_07.south west) rectangle (playslot_07.north east);
		%
		\node(playslot_11)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_11.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/pred_11.png}
		};
		\draw[black](playslot_11.south west) rectangle (playslot_11.north east);
		%
		%
		\node(playslot_14)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]target_14.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/PlaySlot_ind_figs/pred_14.png}
		};
		\draw[black](playslot_14.south west) rectangle (playslot_14.north east);
		%
		\node(PlaySlotLabel)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.5cm, yshift=0.0cm]playslot_00.west)
		{\Large{\Method}};
		%
		%
		%
		%
		% SVG
		\node(svg_00)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_00.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/svg_ind_figs/post_00.png}
		};
		\draw[black](svg_00.south west) rectangle (svg_00.north east);
		%
		\node(svg_01)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_01.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/svg_ind_figs/post_01.png}
		};
		\draw[black](svg_01.south west) rectangle (svg_01.north east);
		%
		\node(svg_02)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_02.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/svg_ind_figs/post_02.png}
		};
		\draw[black](svg_02.south west) rectangle (svg_02.north east);
		%
		\node(svg_04)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_04.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/svg_ind_figs/post_04.png}
		};
		\draw[black](svg_04.south west) rectangle (svg_04.north east);
		%
		\node(svg_07)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_07.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/svg_ind_figs/post_07.png}
		};
		\draw[black](svg_07.south west) rectangle (svg_07.north east);
		%
		\node(svg_11)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_11.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/svg_ind_figs/post_11.png}
		};
		\draw[black](svg_11.south west) rectangle (svg_11.north east);
		%
		%
		\node(svg_14)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]playslot_14.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/svg_ind_figs/post_14.png}
		};
		\draw[black](svg_14.south west) rectangle (svg_14.north east);
		%
		\node(PlaySlotLabel)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.5cm, yshift=0.0cm]svg_00.west)
		{\Large{SVG}};
		%
		%
		%
		% SVG
		\node(CADDY_00)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_00.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/CADDY_ind_figs/post_00.png}
		};
		\draw[black](CADDY_00.south west) rectangle (CADDY_00.north east);
		%
		\node(CADDY_01)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_01.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/CADDY_ind_figs/post_01.png}
		};
		\draw[black](CADDY_01.south west) rectangle (CADDY_01.north east);
		%
		%
		\node(CADDY_02)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_02.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/CADDY_ind_figs/post_02.png}
		};
		\draw[black](CADDY_02.south west) rectangle (CADDY_02.north east);
		%
		\node(CADDY_04)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_04.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/CADDY_ind_figs/post_04.png}
		};
		\draw[black](CADDY_04.south west) rectangle (CADDY_04.north east);
		%
		\node(CADDY_07)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_07.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/CADDY_ind_figs/post_07.png}
		};
		\draw[black](CADDY_07.south west) rectangle (CADDY_07.north east);
		%
		\node(CADDY_11)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_11.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/CADDY_ind_figs/post_11.png}
		};
		\draw[black](CADDY_11.south west) rectangle (CADDY_11.north east);
		%
		%
		\node(CADDY_14)[anchor=north, inner sep=0, outer sep=0] at
		([xshift=0.00cm]svg_14.south) 
		{\includegraphics[height=3cm]
			{./imgs/supplementary/qual_robot_02/CADDY_ind_figs/post_14.png}
		};
		\draw[black](CADDY_14.south west) rectangle (CADDY_14.north east);
		%
		\node(PlaySlotLabel)[anchor=east,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([xshift=-0.5cm, yshift=0.0cm]CADDY_00.west)
		{\Large{CADDY}};
		%
		%
		%
		%
		% TIME LABELS
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]seed.north)
		{\large{$t=1$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_00.north)
		{\large{$2$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_01.north)
		{\large{$3$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_02.north)
		{\large{$4$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_04.north)
		{\large{$6$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_07.north)
		{\large{$9$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_11.north)
		{\large{$13$}};
		%
		\node(0)[anchor=south,draw=none,ultra thick,inner sep=0, outer sep=0] at 	([yshift=0.1cm]target_14.north)
		{\large{$16$}};
		%
		%
		\node(0)[anchor=north,draw=none,ultra thick,inner sep=0, outer sep=0] at 
		([xshift=-0.7cm, yshift=-0.7cm]PlaySlotLabel.south)
		{\LARGE{b)}};
		%
		%
	\end{tikzpicture}
	}

